Evaluating OpenMP Offloading for Intra-node Multi-GPU Programming across NVIDIA, AMD, and Intel Architectures: A 3D Heat Transfer Case Study

Currently, most supercomputers are equipped with GPUs from manufacturers such as NVIDIA, AMD, or Intel, which provide substantial parallelism and high throughput. It is common for a single compute node (intranode) to host multiple GPUs, typically four or more. Therefore, effectively leveraging all these GPUs within a single compute node is essential for applications in scientific and engineering domains. However, several factors must be considered before utilizing these GPUs for scientific computing, including the implementation of data communication, the programming models available for use across these GPUs, and the level of performance that can be achieved with a single codebase across different GPU architectures and configurations within a single compute node. OpenMP Offloading is a prominent directive-based programming model that can be executed on all three GPU types: NVIDIA, AMD, and Intel. In this research, we present an analysis of the benefits and performance challenges of using OpenMP Offloading to address the 3D heat equations, which involve both primary computation, as well as halo computation and communication. For additional comparison and scalability study, we also consider the Conjugate Gradient method. We investigate how performance varies in relation to native GPU programming models-CUDA for NVIDIA, HIP for AMD, and SYCL for Intel. Furthermore, we demonstrate that OpenMP Offloading can achieve performance improvements of approximately 2x for 2 GPUs and around 4x for 4 GPUs when compared to single-GPU OpenMP Offloading implementations across all three GPU types. This analysis is conducted systematically through various OpenMP Offloading implementations that utilize different low-level APIs for memory allocation, memory transfer options (synchronous, asynchronous, and peer-to-peer), and other native GPU programming models such as CUDA(NVIDIA),HIP(AMD),and SYCL(Intel).

==> pictures/ASCII-plot.tex <==
\begin{figure*}[htbp]
    \centering

    % The height limit is useful because this diagram is very tall.
    \resizebox{!}{0.82\textheight}{%
        \begin{tikzpicture}[
            x=1cm,
            y=1cm,
            font=\sffamily,
            box/.style={
                draw,
                rounded corners=2pt,
                minimum width=3.5cm,
                minimum height=1.25cm,
                align=center,
                inner sep=6pt
            },
            widebox/.style={
                box,
                minimum width=4.4cm
            },
            smallbox/.style={
                box,
                minimum width=2.8cm
            },
            flow/.style={
                -{Stealth[length=2.6mm]},
                thick
            },
            plainflow/.style={
                thick
            },
            loopflow/.style={
                -{Stealth[length=2.6mm]},
                thick,
                dashed
            },
            section/.style={
                font=\bfseries\large,
                anchor=west
            },
            code/.style={
                font=\ttfamily\small
            },
            annotation/.style={
                font=\scriptsize,
                align=center
            }
        ]

        % =====================================================
        % Title
        % =====================================================

        \node[
            font=\bfseries\Large,
            align=center
        ] at (0,0)
        {
            OpenMP Offloading 2-GPU Version 1
        };

        \node[
            font=\large,
            align=center
        ] at (0,-0.65)
        {
            A single host thread with synchronized host-staged data copy.
        };

        \draw[line width=0.8pt]
            (-8,-1.15) -- (8,-1.15);

        % =====================================================
        % Initialization
        % =====================================================

        \node[section] at (-8,-1.75)
            {INITIALIZATION};

        \draw
            (-8,-2.05) -- (8,-2.05);

        \node[widebox] (hostSetup) at (0,-3.1)
        {
            \textbf{HOST SETUP}\\
            Initialize global domain
        };

        \node[
            align=center,
            font=\small
        ] (splitDomain) at (0,-4.55)
        {
            Split domain into \(D_0\) and \(D_1\)
        };

        \node[box] (gpu0Init) at (-4,-6)
        {
            \textbf{GPU 0}\\
            Receive \(D_0\)
        };

        \node[box] (gpu1Init) at (4,-6)
        {
            \textbf{GPU 1}\\
            Receive \(D_1\)
        };

        \draw[flow]
            (hostSetup.south) -- (splitDomain.north);

        \coordinate (initFork) at (0,-5.15);

        \draw[plainflow]
            (splitDomain.south) -- (initFork);

        \draw[flow]
            (initFork) -| (gpu0Init.north);

        \draw[flow]
            (initFork) -| (gpu1Init.north);

       \node[smallbox] (buffers) at (0,-7.35)
        {
            \textbf{HOST}\\
            Host allocates halo buffers \(H_0\) and \(H_1\)
        };


        \draw[flow]
            (initFork) -- (buffers.north);
        % =====================================================
        % Time-stepping loop
        % =====================================================

        \node[section] at (-8,-8)
            {TIME-STEPPING LOOP};

        \draw
            (-8,-8.3) -- (8,-8.3);

        \node[
            font=\small,
            align=center
        ] (loopStart) at (0,-9)
        {
            For \(step=0,\ldots,N_{\mathrm{steps}}-1\)
        };

        \node[widebox] (compute0) at (-4,-10.45)
        {
            \textbf{GPU 0}\\[1mm]
            \texttt{INTERIOR(\(D_0\))}\\
            \texttt{BOUNDARY(\(B_0\))}
        };

        \node[widebox] (compute1) at (4,-10.45)
        {
            \textbf{GPU 1}\\[1mm]
            \texttt{INTERIOR(\(D_1\))}\\
            \texttt{BOUNDARY(\(B_1\))}
        };

        \coordinate (computeFork) at (0,-9.55);

        \draw[plainflow]
            (loopStart.south) -- (computeFork);

        \draw[flow]
            (computeFork) -| (compute0.north);

        \draw[flow]
            (computeFork) -| (compute1.north);

        \node[widebox] (taskwait) at (0,-12.55)
        {
            \texttt{omp taskwait}\\
            Wait for both GPUs
        };

        \coordinate (computeJoin) at (0,-11.7);

        \draw[plainflow]
            (compute0.south) |- (computeJoin);

        \draw[plainflow]
            (compute1.south) |- (computeJoin);

        \draw[flow]
            (computeJoin) -- (taskwait.north);

        % =====================================================
        % Halo exchange 0
        % =====================================================

        \node[section] at (-8,-14.15)
        {
            HALO EXCHANGE 0:
            GPU 0 \(\rightarrow\) HOST \(\rightarrow\) GPU 1
        };

        \draw
            (-8,-14.45) -- (8,-14.45);

        \node[smallbox] (halo0Gpu0) at (-5,-15.85)
        {
            \textbf{GPU 0}\\
            Boundary \(B_0\)
        };

        \node[smallbox] (halo0Host) at (0,-15.85)
        {
            \textbf{HOST}\\
            Buffer \(H_0\)
        };

        \node[smallbox] (halo0Gpu1) at (5,-15.85)
        {
            \textbf{GPU 1}\\
            Ghost \(G_1\)
        };

        \draw[flow]
            (taskwait.south) -- (halo0Host.north);

        \draw[flow]
            (halo0Gpu0.east)
            --
            node[above,annotation]
            {device-to-host}
            (halo0Host.west);

        \draw[flow]
            (halo0Host.east)
            --
            node[above,annotation]
            {host-to-device}
            (halo0Gpu1.west);

        \node[
            annotation,
            below=1mm of halo0Host
        ]
        {
            host staging
        };

        % =====================================================
        % Halo exchange 1
        % =====================================================

        \node[section] at (-8,-17.85)
        {
            HALO EXCHANGE 1:
            GPU 1 \(\rightarrow\) HOST \(\rightarrow\) GPU 0
        };

        \draw
            (-8,-18.15) -- (8,-18.15);

        \node[smallbox] (halo1Gpu1) at (-5,-19.55)
        {
            \textbf{GPU 1}\\
            Boundary \(B_1\)
        };

        \node[smallbox] (halo1Host) at (0,-19.55)
        {
            \textbf{HOST}\\
            Buffer \(H_1\)
        };

        \node[smallbox] (halo1Gpu0) at (5,-19.55)
        {
            \textbf{GPU 0}\\
            Ghost \(G_0\)
        };

        \draw[flow]
            (halo0Host.south) -- (halo1Host.north);

        \draw[flow]
            (halo1Gpu1.east)
            --
            node[above,annotation]
            {device-to-host}
            (halo1Host.west);

        \draw[flow]
            (halo1Host.east)
            --
            node[above,annotation]
            {host-to-device}
            (halo1Gpu0.west);

        \node[
            annotation,
            below=1mm of halo1Host
        ]
        {
            host staging
        };

        % =====================================================
        % Advance time level
        % =====================================================

        \node[section] at (-8,-21.55)
        {
            ADVANCE TIME LEVEL
        };

        \draw
            (-8,-21.85) -- (8,-21.85);

        \node[widebox] (swap0) at (-3.2,-23.25)
        {
            \textbf{GPU 0}\\
            \texttt{SWAP(\(u^{old}_0,u^{new}_0\))}
        };

        \node[widebox] (swap1) at (3.2,-23.25)
        {
            \textbf{GPU 1}\\
            \texttt{SWAP(\(u^{old}_1,u^{new}_1\))}
        };

        \coordinate (swapFork) at (0,-22.35);

        \draw[flow]
            (halo1Host.south) -- (swapFork);

        \draw[flow]
            (swapFork) -| (swap0.north);

        \draw[flow]
            (swapFork) -| (swap1.north);

        \node[
            font=\small,
            align=center
        ] (repeatStep) at (0,-24.75)
        {
            Repeat next time step
        };

        \coordinate (swapJoin) at (0,-24.05);

        \draw[plainflow]
            (swap0.south) |- (swapJoin);

        \draw[plainflow]
            (swap1.south) |- (swapJoin);

        \draw[flow]
            (swapJoin) -- (repeatStep.north);

        \draw[loopflow]
            (repeatStep.east)
            -- ++(3.3,0)
            |- node[
                near start,
                right,
                annotation
            ]
            {next step}
            (loopStart.east);

        % =====================================================
        % Finalization
        % =====================================================

        \node[section] at (-8,-26.25)
        {
            FINALIZATION
        };

        \draw
            (-8,-26.55) -- (8,-26.55);

        \draw[flow]
            (repeatStep.south)
            --
            node[right,annotation]
            {after the final step}
            (0,-27.1);

        \node[smallbox] (finalGpu0) at (-4,-28)
        {
            \textbf{GPU 0}\\
            Local solution \(D_0\)
        };

        \node[smallbox] (finalGpu1) at (4,-28)
        {
            \textbf{GPU 1}\\
            Local solution \(D_1\)
        };

        \node[widebox] (finalHost) at (0,-30.35)
        {
            \textbf{HOST}\\[1mm]
            Copy local solutions\\
            Reconstruct global domain
        };

        \coordinate (finalFork) at (0,-27.15);

        \draw[flow]
            (finalFork) -| (finalGpu0.north);

        \draw[flow]
            (finalFork) -| (finalGpu1.north);

        \coordinate (finalJoin) at (0,-29.1);

        \draw[plainflow]
            (finalGpu0.south) |- (finalJoin);

        \draw[plainflow]
            (finalGpu1.south) |- (finalJoin);

        \draw[flow]
            (finalJoin) -- (finalHost.north);

        \end{tikzpicture}%
    }

    \caption{Synchronous \texttt{OpenMP Offloading 2-GPU Version 1} with
    host-staged halo exchange.}
    \label{fig:2gpu-sync}
\end{figure*}







\begin{figure*}[htbp]
    \centering

    % Limit by height because the workflow is vertically oriented.
    \resizebox{!}{0.88\textheight}{%
        \begin{tikzpicture}[
            x=1cm,
            y=1cm,
            font=\sffamily,
            box/.style={
                draw,
                rounded corners=2pt,
                minimum width=3.5cm,
                minimum height=1.25cm,
                align=center,
                inner sep=6pt
            },
            widebox/.style={
                box,
                minimum width=4.6cm
            },
            smallbox/.style={
                box,
                minimum width=2.8cm
            },
            tokenbox/.style={
                draw,
                dashed,
                rounded corners=2pt,
                minimum width=3.8cm,
                minimum height=0.85cm,
                align=center,
                inner sep=4pt,
                font=\small
            },
            flow/.style={
                -{Stealth[length=2.6mm]},
                thick
            },
            asyncflow/.style={
                -{Stealth[length=2.6mm]},
                thick,
                dashed
            },
            plainflow/.style={
                thick
            },
            loopflow/.style={
                -{Stealth[length=2.6mm]},
                thick,
                dashed
            },
            section/.style={
                font=\bfseries\large,
                anchor=west
            },
            annotation/.style={
                font=\scriptsize,
                align=center
            }
        ]

        % =====================================================
        % Title
        % =====================================================

        \node[
            font=\bfseries\Large,
            align=center
        ] at (0,0)
        {
            OpenMP Offloading 2-GPU Version 2
        };

        \node[
            font=\large,
            align=center
        ] at (0,-0.65)
        {
            A single host thread with asynchronous host-staged data copy.
        };

        \draw[line width=0.8pt]
            (-8,-1.15) -- (8,-1.15);

        % =====================================================
        % Initialization
        % =====================================================

        \node[section] at (-8,-1.75)
        {
            INITIALIZATION
        };

        \draw
            (-8,-2.05) -- (8,-2.05);

        \node[widebox] (hostSetup) at (0,-3.1)
        {
            \textbf{HOST SETUP}\\
            Initialize global domain
        };

        \node[
            align=center,
            font=\small
        ] (splitDomain) at (0,-4.55)
        {
            Split domain into \(D_0\) and \(D_1\)
        };

        \node[box] (gpu0Init) at (-4,-6)
        {
            \textbf{GPU 0}\\
            Receive \(D_0\)
        };

        \node[box] (gpu1Init) at (4,-6)
        {
            \textbf{GPU 1}\\
            Receive \(D_1\)
        };

        \draw[flow]
            (hostSetup.south) -- (splitDomain.north);

        \coordinate (initFork) at (0,-5.15);

        \draw[plainflow]
            (splitDomain.south) -- (initFork);

        \draw[flow]
            (initFork) -| (gpu0Init.north);

        \draw[flow]
            (initFork) -| (gpu1Init.north);

        \node[smallbox] (buffers) at (0,-7.35)
        {
            \textbf{HOST}\\
            Host allocates halo buffers \(H_0\) and \(H_1\)
        };

        \draw[flow]
            (initFork) -- (buffers.north);

        % -----------------------------------------------------
        % Dependency objects
        % -----------------------------------------------------

        \node[tokenbox] (dep01) at (-4,-8.75)
        {
            \(tk_{0\rightarrow1}\),
            \(dep_{0\rightarrow1}\)\\
            \texttt{depend(inout: token)}
        };

        \node[tokenbox] (dep10) at (4,-8.75)
        {
            \(tk_{1\rightarrow0}\),
            \(dep_{1\rightarrow0}\)\\
            \texttt{depend(inout: token)}
        };

        \coordinate (depFork) at (0,-7.95);

        \draw[plainflow]
            (buffers.south) -- (depFork);

        \draw[flow]
            (depFork) -| (dep01.north);

        \draw[flow]
            (depFork) -| (dep10.north);

        % =====================================================
        % Time-stepping loop
        % =====================================================

        \node[section] at (-8,-10.15)
        {
            TIME-STEPPING LOOP
        };

        \draw
            (-8,-10.45) -- (8,-10.45);

        \node[
            font=\small,
            align=center
        ] (loopStart) at (0,-11.15)
        {
            For \(step=0,\ldots,N_{\mathrm{steps}}-1\)
        };

        % -----------------------------------------------------
        % Asynchronous computation launch
        % -----------------------------------------------------

        \node[widebox] (compute0) at (-4,-12.75)
        {
            \textbf{GPU 0}\\[1mm]
            \texttt{INTERIOR(\(D_0\))}\\
            \texttt{BOUNDARY\_ASYNC(}\\
            \texttt{\(\phantom{B}B_0,tk_{0\rightarrow1}\))}
        };

        \node[widebox] (compute1) at (4,-12.75)
        {
            \textbf{GPU 1}\\[1mm]
            \texttt{INTERIOR(\(D_1\))}\\
            \texttt{BOUNDARY\_ASYNC(}\\
            \texttt{\(\phantom{B}B_1,tk_{1\rightarrow0}\))}
        };

        \coordinate (computeFork) at (0,-11.75);

        \draw[plainflow]
            (loopStart.south) -- (computeFork);

        \draw[asyncflow]
            (computeFork) -| (compute0.north);

        \draw[asyncflow]
            (computeFork) -| (compute1.north);

        \node[
            annotation
        ] at (0,-13.75)
        {
            The host thread enqueues both GPU computations
            without a global wait.
        };

        % =====================================================
        % Asynchronous halo chains
        % =====================================================

        \node[section] at (-8,-14.55)
        {
            ASYNCHRONOUS HALO CHAINS
        };

        \draw
            (-8,-14.85) -- (8,-14.85);

        % -----------------------------------------------------
        % GPU 0 -> host -> GPU 1
        % -----------------------------------------------------

        \node[tokenbox] (tok01loop) at (0,-15.55)
        {
            Dependency chain
            \(dep_{0\rightarrow1}\)
        };

        \node[smallbox] (halo0Gpu0) at (-5,-17)
        {
            \textbf{GPU 0}\\
            Boundary \(B_0\)
        };

        \node[smallbox] (halo0Host) at (0,-17)
        {
            \textbf{HOST}\\
            Buffer \(H_0\)
        };

        \node[smallbox] (halo0Gpu1) at (5,-17)
        {
            \textbf{GPU 1}\\
            Ghost \(G_1\)
        };

        \draw[asyncflow]
            (compute0.south)
            |-
            (tok01loop.west);

        \draw[asyncflow]
            (tok01loop.south)
            --
            (halo0Host.north);

        \draw[asyncflow]
            (halo0Gpu0.east)
            --
            node[
                above,
                annotation
            ]
            {device-to-host}
            (halo0Host.west);

        \draw[asyncflow]
            (halo0Host.east)
            --
            node[
                above,
                annotation
            ]
            {host-to-device}
            (halo0Gpu1.west);

        \node[
            annotation,
            below=1mm of halo0Host
        ]
        {
            host staging
        };

        % -----------------------------------------------------
        % GPU 1 -> host -> GPU 0
        % -----------------------------------------------------

        \node[tokenbox] (tok10loop) at (0,-18.65)
        {
            Dependency chain
            \(dep_{1\rightarrow0}\)
        };

        \node[smallbox] (halo1Gpu1) at (-5,-20.1)
        {
            \textbf{GPU 1}\\
            Boundary \(B_1\)
        };

        \node[smallbox] (halo1Host) at (0,-20.1)
        {
            \textbf{HOST}\\
            Buffer \(H_1\)
        };

        \node[smallbox] (halo1Gpu0) at (5,-20.1)
        {
            \textbf{GPU 0}\\
            Ghost \(G_0\)
        };

        \draw[asyncflow]
            (compute1.south)
            |-
            (tok10loop.east);

        \draw[asyncflow]
            (tok10loop.south)
            --
            (halo1Host.north);

        \draw[asyncflow]
            (halo1Gpu1.east)
            --
            node[
                above,
                annotation
            ]
            {device-to-host}
            (halo1Host.west);

        \draw[asyncflow]
            (halo1Host.east)
            --
            node[
                above,
                annotation
            ]
            {host-to-device}
            (halo1Gpu0.west);

        \node[
            annotation,
            below=1mm of halo1Host
        ]
        {
            host staging
        };

        % =====================================================
        % Completion point
        % =====================================================

        \node[widebox] (taskwait) at (0,-22.3)
        {
            \texttt{omp taskwait}\\
            Complete both interior kernels\\
            and both halo chains
        };

        \coordinate (waitJoin) at (0,-21.35);

        % Halo-chain completion
        \draw[plainflow]
            (halo0Host.south) |- (waitJoin);

        \draw[plainflow]
            (halo1Host.south) -- (waitJoin);

        % Interior-kernel completion
        \draw[asyncflow]
            (compute0.west)
            -- ++(-1.2,0)
            |- (waitJoin);

        \draw[asyncflow]
            (compute1.east)
            -- ++(1.2,0)
            |- (waitJoin);

        \draw[flow]
            (waitJoin) -- (taskwait.north);

        % =====================================================
        % Advance time level
        % =====================================================

        \node[section] at (-8,-23.8)
        {
            ADVANCE TIME LEVEL
        };

        \draw
            (-8,-24.1) -- (8,-24.1);

        \node[widebox] (swap0) at (-3.2,-25.5)
        {
            \textbf{GPU 0}\\
            \texttt{SWAP(\(u^{old}_0,u^{new}_0\))}
        };

        \node[widebox] (swap1) at (3.2,-25.5)
        {
            \textbf{GPU 1}\\
            \texttt{SWAP(\(u^{old}_1,u^{new}_1\))}
        };

        \coordinate (swapFork) at (0,-24.65);

        \draw[flow]
            (taskwait.south) -- (swapFork);

        \draw[flow]
            (swapFork) -| (swap0.north);

        \draw[flow]
            (swapFork) -| (swap1.north);

        \node[
            font=\small,
            align=center
        ] (repeatStep) at (0,-27)
        {
            Repeat next time step
        };

        \coordinate (swapJoin) at (0,-26.3);

        \draw[plainflow]
            (swap0.south) |- (swapJoin);

        \draw[plainflow]
            (swap1.south) |- (swapJoin);

        \draw[flow]
            (swapJoin) -- (repeatStep.north);

        % Loop-back arrow
        \draw[loopflow]
            (repeatStep.east)
            -- ++(3.3,0)
            |- node[
                near start,
                right,
                annotation
            ]
            {next step}
            (loopStart.east);

        % =====================================================
        % Finalization
        % =====================================================

        \node[section] at (-8,-28.4)
        {
            FINALIZATION
        };

        \draw
            (-8,-28.7) -- (8,-28.7);

        % -----------------------------------------------------
        % Destroy dependency objects
        % -----------------------------------------------------

        \node[tokenbox] (destroy01) at (-4,-29.9)
        {
            Destroy \(dep_{0\rightarrow1}\)
        };

        \node[tokenbox] (destroy10) at (4,-29.9)
        {
            Destroy \(dep_{1\rightarrow0}\)
        };

        \coordinate (destroyFork) at (0,-29.2);

        \draw[flow]
            (repeatStep.south)
            --
            node[
                right,
                annotation
            ]
            {after the final step}
            (destroyFork);

        \draw[flow]
            (destroyFork) -| (destroy01.north);

        \draw[flow]
            (destroyFork) -| (destroy10.north);

        % -----------------------------------------------------
        % Copy local results
        % -----------------------------------------------------

        \node[smallbox] (finalGpu0) at (-4,-31.7)
        {
            \textbf{GPU 0}\\
            Local solution \(D_0\)
        };

        \node[smallbox] (finalGpu1) at (4,-31.7)
        {
            \textbf{GPU 1}\\
            Local solution \(D_1\)
        };

        \coordinate (finalPrep) at (0,-30.85);

        \draw[plainflow]
            (destroy01.south) |- (finalPrep);

        \draw[plainflow]
            (destroy10.south) |- (finalPrep);

        \draw[flow]
            (finalPrep) -| (finalGpu0.north);

        \draw[flow]
            (finalPrep) -| (finalGpu1.north);

        \node[widebox] (finalHost) at (0,-34)
        {
            \textbf{HOST}\\[1mm]
            Copy local solutions\\
            Reconstruct global domain
        };

        \coordinate (finalJoin) at (0,-32.9);

        \draw[plainflow]
            (finalGpu0.south) |- (finalJoin);

        \draw[plainflow]
            (finalGpu1.south) |- (finalJoin);

        \draw[flow]
            (finalJoin) -- (finalHost.north);

        \end{tikzpicture}%
    }

    \caption{Asynchronous \texttt{OpenMP Offloading 2-GPU Version 2} with one host
    thread, dependency-controlled asynchronous data transfers, and
    host-staged halo exchange. Dashed arrows denote asynchronously
    enqueued operations or dependency-controlled execution.}
    \label{fig:2gpu-stream}
\end{figure*}



\begin{figure*}[htbp]
    \centering

    \resizebox{!}{0.90\textheight}{%
        \begin{tikzpicture}[
            x=1cm,
            y=1cm,
            font=\sffamily,
            box/.style={
                draw,
                rounded corners=2pt,
                minimum width=3.5cm,
                minimum height=1.20cm,
                align=center,
                inner sep=6pt
            },
            widebox/.style={
                box,
                minimum width=4.8cm
            },
            fullbox/.style={
                box,
                minimum width=8.5cm
            },
            smallbox/.style={
                box,
                minimum width=2.6cm,
                minimum height=1.05cm
            },
            controller/.style={
                box,
                minimum width=5.5cm,
                minimum height=1.35cm
            },
            interior/.style={
                box,
                minimum width=2.9cm,
                minimum height=4.0cm
            },
            tokenbox/.style={
                draw,
                dashed,
                rounded corners=2pt,
                minimum width=3.9cm,
                minimum height=0.90cm,
                align=center,
                inner sep=5pt,
                font=\small
            },
            laneheader/.style={
                draw,
                rounded corners=2pt,
                minimum width=5.5cm,
                minimum height=0.75cm,
                align=center,
                font=\bfseries
            },
            flow/.style={
                -{Stealth[length=2.6mm]},
                thick
            },
            asyncflow/.style={
                -{Stealth[length=2.6mm]},
                thick,
                dashed
            },
            plainflow/.style={
                thick
            },
            loopflow/.style={
                -{Stealth[length=2.6mm]},
                thick,
                dashed
            },
            overlapbox/.style={
                draw,
                dashed,
                rounded corners=5pt,
                thick,
                inner sep=9pt
            },
            section/.style={
                font=\bfseries\large,
                anchor=west
            },
            annotation/.style={
                font=\scriptsize,
                align=center
            }
        ]

        % =====================================================
        % Title
        % =====================================================

        \node[
            font=\bfseries\Large,
            align=center
        ] at (0,0)
        {
            OpenMP Offloading 2-GPU Version 3
        };

        \node[
            font=\large,
            align=center
        ] at (0,-0.65)
        {
           Each host thread per GPU with asynchronous host-staged data copy.
        };

        \draw[line width=0.8pt]
            (-8,-1.15) -- (8,-1.15);

        % =====================================================
        % Initialization
        % =====================================================

        \node[section] at (-8,-1.75)
        {
            INITIALIZATION
        };

        \draw
            (-8,-2.05) -- (8,-2.05);

        \node[widebox] (hostSetup) at (0,-3.1)
        {
            \textbf{HOST SETUP}\\
            Initialize global domain
        };

        \node[
            align=center,
            font=\small
        ] (splitDomain) at (0,-4.5)
        {
            Split domain into \(D_0\) and \(D_1\)
        };

        \node[box] (gpu0Init) at (-4,-5.85)
        {
            \textbf{GPU 0}\\
            Receive \(D_0\)
        };

        \node[box] (gpu1Init) at (4,-5.85)
        {
            \textbf{GPU 1}\\
            Receive \(D_1\)
        };

        \draw[flow]
            (hostSetup.south) -- (splitDomain.north);

        \coordinate (initFork) at (0,-5.05);

        \draw[plainflow]
            (splitDomain.south) -- (initFork);

        \draw[flow]
            (initFork) -| (gpu0Init.north);

        \draw[flow]
            (initFork) -| (gpu1Init.north);

        \node[widebox] (buffers) at (0,-7.25)
        {
            \textbf{HOST}\\
            Host allocates halo buffers \(H_0\) and \(H_1\)
        };

        \draw[flow]
            (initFork) -- (buffers.north);

        % -----------------------------------------------------
        % Dependency objects
        % -----------------------------------------------------

        \node[tokenbox] (dep01) at (-4,-8.65)
        {
            \(tk_{0\rightarrow1}\),
            \(dep_{0\rightarrow1}\)\\
            \texttt{depend(inout: token)}
        };

        \node[tokenbox] (dep10) at (4,-8.65)
        {
            \(tk_{1\rightarrow0}\),
            \(dep_{1\rightarrow0}\)\\
            \texttt{depend(inout: token)}
        };

        \coordinate (depFork) at (0,-7.95);

        \draw[plainflow]
            (buffers.south) -- (depFork);

        \draw[flow]
            (depFork) -| (dep01.north);

        \draw[flow]
            (depFork) -| (dep10.north);

        % =====================================================
        % Parallel region and time-stepping loop
        % =====================================================

        \node[section] at (-8,-10.05)
        {
            TWO-HOST-THREAD PARALLEL REGION
        };

        \draw
            (-8,-10.35) -- (8,-10.35);

        \node[
            font=\small,
            align=center
        ] (parallelStart) at (0,-11.05)
        {
            \texttt{omp parallel num\_threads(2)}
        };

        \node[
            font=\small,
            align=center
        ] (loopStart) at (0,-11.75)
        {
            For \(step=0,\ldots,N_{\mathrm{steps}}-1\)
        };

        \draw[flow]
            (parallelStart.south) -- (loopStart.north);

        % -----------------------------------------------------
        % Host-thread lanes
        % -----------------------------------------------------

        \node[laneheader] (lane0) at (-4.25,-12.65)
        {
            HOST THREAD 0 \(\longrightarrow\) GPU 0
        };

        \node[laneheader] (lane1) at (4.25,-12.65)
        {
            HOST THREAD 1 \(\longrightarrow\) GPU 1
        };

        \coordinate (threadFork) at (0,-12.2);

        \draw[plainflow]
            (loopStart.south) -- (threadFork);

        \draw[flow]
            (threadFork) -| (lane0.north);

        \draw[flow]
            (threadFork) -| (lane1.north);

        % =====================================================
        % Thread 0 / GPU 0 lane
        % =====================================================

        \node[controller] (controller0) at (-4.25,-14.05)
        {
            \textbf{Host Thread 0}\\
            Enqueue GPU 0 compute and
            \(0\rightarrow1\) halo chain
        };

        \draw[flow]
            (lane0.south) -- (controller0.north);

        \coordinate (fork0) at (-4.25,-15);

        \draw[plainflow]
            (controller0.south) -- (fork0);

        \node[interior] (interior0) at (-5.85,-17.35)
        {
            \textbf{GPU 0}\\[1mm]
            \texttt{INTERIOR(\(D_0\))}\\[2mm]
            Interior computation\\
            continues while the\\
            boundary and halo\\
            chain execute
        };

        \node[smallbox] (boundary0) at (-2.65,-16.05)
        {
            \textbf{GPU 0}\\
            \texttt{BOUNDARY\_ASYNC(}\\
            \(B_0,tk_{0\rightarrow1}\))
        };

        \node[smallbox] (hostH0) at (-2.65,-17.75)
        {
            \textbf{HOST}\\
            Buffer \(H_0\)
        };

        \node[smallbox] (ghostG1) at (-2.65,-19.25)
        {
            \textbf{GPU 1}\\
            Ghost \(G_1\)
        };

        \draw[asyncflow]
            (fork0) -| (interior0.north);

        \draw[asyncflow]
            (fork0) -| (boundary0.north);

        \draw[asyncflow]
            (boundary0.south)
            --
            node[
                right,
                annotation
            ]
            {device-to-host}
            (hostH0.north);

        \draw[asyncflow]
            (hostH0.south)
            --
            node[
                right,
                annotation
            ]
            {host-to-device}
            (ghostG1.north);

        % =====================================================
        % Thread 1 / GPU 1 lane
        % =====================================================

        \node[controller] (controller1) at (4.25,-14.05)
        {
            \textbf{Host Thread 1}\\
            Enqueue GPU 1 compute and
            \(1\rightarrow0\) halo chain
        };

        \draw[flow]
            (lane1.south) -- (controller1.north);

        \coordinate (fork1) at (4.25,-15);

        \draw[plainflow]
            (controller1.south) -- (fork1);

        \node[smallbox] (boundary1) at (2.65,-16.05)
        {
            \textbf{GPU 1}\\
            \texttt{BOUNDARY\_ASYNC(}\\
            \(B_1,tk_{1\rightarrow0}\))
        };

        \node[smallbox] (hostH1) at (2.65,-17.75)
        {
            \textbf{HOST}\\
            Buffer \(H_1\)
        };

        \node[smallbox] (ghostG0) at (2.65,-19.25)
        {
            \textbf{GPU 0}\\
            Ghost \(G_0\)
        };

        \node[interior] (interior1) at (5.85,-17.35)
        {
            \textbf{GPU 1}\\[1mm]
            \texttt{INTERIOR(\(D_1\))}\\[2mm]
            Interior computation\\
            continues while the\\
            boundary and halo\\
            chain execute
        };

        \draw[asyncflow]
            (fork1) -| (boundary1.north);

        \draw[asyncflow]
            (fork1) -| (interior1.north);

        \draw[asyncflow]
            (boundary1.south)
            --
            node[
                left,
                annotation
            ]
            {device-to-host}
            (hostH1.north);

        \draw[asyncflow]
            (hostH1.south)
            --
            node[
                left,
                annotation
            ]
            {host-to-device}
            (ghostG0.north);

        % -----------------------------------------------------
        % Overlap region
        % -----------------------------------------------------

        \begin{scope}[on background layer]
            \node[
                overlapbox,
                fit={
                    (interior0)
                    (boundary0)
                    (hostH0)
                    (ghostG1)
                    (boundary1)
                    (hostH1)
                    (ghostG0)
                    (interior1)
                }
            ] (overlapRegion) {};
        \end{scope}

        \node[
            annotation,
            align=center
        ] at (0,-20.7)
        {
            \textbf{COMPUTE--COMMUNICATION OVERLAP WINDOW}\\
            Independent host threads allow both halo chains to progress
            while the GPU interior kernels execute.
        };

        % =====================================================
        % Barrier
        % =====================================================

        \coordinate (join0) at (-4.25,-20.7);
        \coordinate (join1) at (4.25,-20.7);

        \draw[plainflow]
            (interior0.south) |- (join0);

        \draw[plainflow]
            (ghostG1.south) |- (join0);

        \draw[plainflow]
            (interior1.south) |- (join1);

        \draw[plainflow]
            (ghostG0.south) |- (join1);

        \node[fullbox] (barrier) at (0,-21.8)
        {
            \texttt{omp barrier}\\
            Both host-thread lanes complete their compute
            and communication chains
        };

        \draw[flow]
            (join0) -- (barrier.north west);

        \draw[flow]
            (join1) -- (barrier.north east);

        % =====================================================
        % Advance time level
        % =====================================================

        \node[section] at (-8,-23.25)
        {
            ADVANCE TIME LEVEL
        };

        \draw
            (-8,-23.55) -- (8,-23.55);

        \node[widebox] (singleRegion) at (0,-24.55)
        {
            \texttt{omp single}\\
            One host thread advances both GPU time levels
        };

        \draw[flow]
            (barrier.south) -- (singleRegion.north);

        \node[widebox] (swap0) at (-3.2,-26.05)
        {
            \textbf{GPU 0}\\
            \texttt{SWAP(\(u^{old}_0,u^{new}_0\))}
        };

        \node[widebox] (swap1) at (3.2,-26.05)
        {
            \textbf{GPU 1}\\
            \texttt{SWAP(\(u^{old}_1,u^{new}_1\))}
        };

        \coordinate (swapFork) at (0,-25.25);

        \draw[plainflow]
            (singleRegion.south) -- (swapFork);

        \draw[flow]
            (swapFork) -| (swap0.north);

        \draw[flow]
            (swapFork) -| (swap1.north);

        \node[
            font=\small,
            align=center
        ] (repeatStep) at (0,-27.55)
        {
            Repeat next time step
        };

        \coordinate (swapJoin) at (0,-26.85);

        \draw[plainflow]
            (swap0.south) |- (swapJoin);

        \draw[plainflow]
            (swap1.south) |- (swapJoin);

        \draw[flow]
            (swapJoin) -- (repeatStep.north);

        % Loop-back arrow
        \draw[loopflow]
            (repeatStep.east)
            -- ++(3.2,0)
            |- node[
                near start,
                right,
                annotation
            ]
            {next step}
            (loopStart.east);

        % =====================================================
        % Finalization
        % =====================================================

        \node[section] at (-8,-28.9)
        {
            FINALIZATION
        };

        \draw
            (-8,-29.2) -- (8,-29.2);

        \node[tokenbox] (destroy01) at (-4,-30.35)
        {
            Destroy \(dep_{0\rightarrow1}\)
        };

        \node[tokenbox] (destroy10) at (4,-30.35)
        {
            Destroy \(dep_{1\rightarrow0}\)
        };

        \coordinate (destroyFork) at (0,-29.65);

        \draw[flow]
            (repeatStep.south)
            --
            node[
                right,
                annotation
            ]
            {after the final step}
            (destroyFork);

        \draw[flow]
            (destroyFork) -| (destroy01.north);

        \draw[flow]
            (destroyFork) -| (destroy10.north);

        \node[smallbox] (finalGpu0) at (-4,-32.15)
        {
            \textbf{GPU 0}\\
            Local solution \(D_0\)
        };

        \node[smallbox] (finalGpu1) at (4,-32.15)
        {
            \textbf{GPU 1}\\
            Local solution \(D_1\)
        };

        \coordinate (finalFork) at (0,-31.25);

        \draw[plainflow]
            (destroy01.south) |- (finalFork);

        \draw[plainflow]
            (destroy10.south) |- (finalFork);

        \draw[flow]
            (finalFork) -| (finalGpu0.north);

        \draw[flow]
            (finalFork) -| (finalGpu1.north);

        \node[widebox] (finalHost) at (0,-34.45)
        {
            \textbf{HOST}\\[1mm]
            Copy local solutions\\
            Reconstruct global domain
        };

        \coordinate (finalJoin) at (0,-33.25);

        \draw[plainflow]
            (finalGpu0.south) |- (finalJoin);

        \draw[plainflow]
            (finalGpu1.south) |- (finalJoin);

        \draw[flow]
            (finalJoin) -- (finalHost.north);

        \end{tikzpicture}%
    }

    \caption{Asynchronous \texttt{OpenMP Offloading 2-GPU Version 3} with two host
    threads and host-staged halo data exchange. Each host thread independently
    controls one GPU and enqueues its local computation and outgoing halo
    data chain. This provides an overlap window in which boundary
    computation and halo data (communication) can be hidden behind the interior
    computation.}
    \label{fig:2gpu-multithread}
\end{figure*}






\begin{figure*}[htbp]
    \centering

    \resizebox{!}{0.85\textheight}{%
        \begin{tikzpicture}[
            x=1cm,
            y=1cm,
            font=\sffamily,
            box/.style={
                draw,
                rounded corners=2pt,
                minimum width=3.5cm,
                minimum height=1.20cm,
                align=center,
                inner sep=6pt
            },
            widebox/.style={
                box,
                minimum width=4.8cm
            },
            fullbox/.style={
                box,
                minimum width=8.5cm
            },
            smallbox/.style={
                box,
                minimum width=2.7cm,
                minimum height=1.05cm
            },
            controller/.style={
                box,
                minimum width=5.5cm,
                minimum height=1.35cm
            },
            interior/.style={
                box,
                minimum width=2.9cm,
                minimum height=4.2cm
            },
            tokenbox/.style={
                draw,
                dashed,
                rounded corners=2pt,
                minimum width=3.9cm,
                minimum height=0.90cm,
                align=center,
                inner sep=5pt,
                font=\small
            },
            laneheader/.style={
                draw,
                rounded corners=2pt,
                minimum width=5.5cm,
                minimum height=0.75cm,
                align=center,
                font=\bfseries
            },
            flow/.style={
                -{Stealth[length=2.6mm]},
                thick
            },
            asyncflow/.style={
                -{Stealth[length=2.6mm]},
                thick,
                dashed
            },
            p2pflow/.style={
                -{Stealth[length=3mm]},
                very thick,
                dashed
            },
            plainflow/.style={
                thick
            },
            loopflow/.style={
                -{Stealth[length=2.6mm]},
                thick,
                dashed
            },
            overlapbox/.style={
                draw,
                dashed,
                rounded corners=5pt,
                thick,
                inner sep=9pt
            },
            section/.style={
                font=\bfseries\large,
                anchor=west
            },
            annotation/.style={
                font=\scriptsize,
                align=center
            }
        ]

        % =====================================================
        % Title
        % =====================================================

        \node[
            font=\bfseries\Large,
            align=center
        ] at (0,0)
        {
            OpenMP Offloading 2-GPU Version 4
        };

        \node[
            font=\large,
            align=center
        ] at (0,-0.65)
        {
            Each host thread per GPU with asynchronous P2P data copy between GPUs.

        };

        \draw[line width=0.8pt]
            (-8,-1.15) -- (8,-1.15);

        % =====================================================
        % Initialization
        % =====================================================

        \node[section] at (-8,-1.75)
        {
            INITIALIZATION
        };

        \draw
            (-8,-2.05) -- (8,-2.05);

        \node[widebox] (hostSetup) at (0,-3.1)
        {
            \textbf{HOST SETUP}\\
            Initialize global domain
        };

        \node[
            align=center,
            font=\small
        ] (splitDomain) at (0,-4.5)
        {
            Split domain into \(D_0\) and \(D_1\)
        };

        \node[box] (gpu0Init) at (-4,-5.85)
        {
            \textbf{GPU 0}\\
            Receive \(D_0\)
        };

        \node[box] (gpu1Init) at (4,-5.85)
        {
            \textbf{GPU 1}\\
            Receive \(D_1\)
        };

        \draw[flow]
            (hostSetup.south) -- (splitDomain.north);

        \coordinate (initFork) at (0,-5.05);

        \draw[plainflow]
            (splitDomain.south) -- (initFork);

        \draw[flow]
            (initFork) -| (gpu0Init.north);

        \draw[flow]
            (initFork) -| (gpu1Init.north);

        \node[widebox] (noBuffers) at (0,-7.25)
        {
            \textbf{DIRECT P2P EXCHANGE}\\
            No host halo buffers are required
        };

        \draw[flow]
            (initFork) -- (noBuffers.north);

        % -----------------------------------------------------
        % Dependency objects
        % -----------------------------------------------------

        \node[tokenbox] (dep01) at (-4,-8.65)
        {
            \(tk_{0\rightarrow1}\),
            \(dep_{0\rightarrow1}\)\\
            \texttt{depend(inout: token)}
        };

        \node[tokenbox] (dep10) at (4,-8.65)
        {
            \(tk_{1\rightarrow0}\),
            \(dep_{1\rightarrow0}\)\\
            \texttt{depend(inout: token)}
        };

        \coordinate (depFork) at (0,-7.95);

        \draw[plainflow]
            (noBuffers.south) -- (depFork);

        \draw[flow]
            (depFork) -| (dep01.north);

        \draw[flow]
            (depFork) -| (dep10.north);

        % =====================================================
        % Parallel region and time-stepping loop
        % =====================================================

        \node[section] at (-8,-10.05)
        {
            TWO-HOST-THREAD PARALLEL REGION
        };

        \draw
            (-8,-10.35) -- (8,-10.35);

        \node[
            font=\small,
            align=center
        ] (parallelStart) at (0,-11.05)
        {
            \texttt{omp parallel num\_threads(2)}
        };

        \node[
            font=\small,
            align=center
        ] (loopStart) at (0,-11.75)
        {
            For \(step=0,\ldots,N_{\mathrm{steps}}-1\)
        };

        \draw[flow]
            (parallelStart.south) -- (loopStart.north);

        % -----------------------------------------------------
        % Host-thread lanes
        % -----------------------------------------------------

        \node[laneheader] (lane0) at (-4.25,-12.65)
        {
            HOST THREAD 0 \(\longrightarrow\) GPU 0
        };

        \node[laneheader] (lane1) at (4.25,-12.65)
        {
            HOST THREAD 1 \(\longrightarrow\) GPU 1
        };

        \coordinate (threadFork) at (0,-12.2);

        \draw[plainflow]
            (loopStart.south) -- (threadFork);

        \draw[flow]
            (threadFork) -| (lane0.north);

        \draw[flow]
            (threadFork) -| (lane1.north);

        % =====================================================
        % Host thread 0
        % =====================================================

        \node[controller] (controller0) at (-4.25,-14.05)
        {
            \textbf{Host Thread 0}\\
            Enq. GPU 0 computation and
            \(0\rightarrow1\) peer-copy chain
        };

        \draw[flow]
            (lane0.south) -- (controller0.north);

        \coordinate (fork0) at (-4.25,-14.95);

        \draw[plainflow]
            (controller0.south) -- (fork0);

        \node[interior] (interior0) at (-5.85,-17.25)
        {
            \textbf{GPU 0}\\[1mm]
            \texttt{INTERIOR(\(D_0\))}\\[2mm]
            Interior computation\\
            continues while the\\
            boundary and direct\\
            peer-copy chain\\
            execute
        };

        \node[smallbox] (boundary0) at (-2.65,-15.95)
        {
            \textbf{GPU 0}\\
            \texttt{BOUNDARY\_ASYNC(}\\
            \(B_0,tk_{0\rightarrow1}\))
        };

        \draw[asyncflow]
            (fork0) -| (interior0.north);

        \draw[asyncflow]
            (fork0) -| (boundary0.north);

        % =====================================================
        % Host thread 1
        % =====================================================

        \node[controller] (controller1) at (4.25,-14.05)
        {
            \textbf{Host Thread 1}\\
            Enq. GPU 1 computation and
            \(1\rightarrow0\) peer-copy chain
        };

        \draw[flow]
            (lane1.south) -- (controller1.north);

        \coordinate (fork1) at (4.25,-14.95);

        \draw[plainflow]
            (controller1.south) -- (fork1);

        \node[smallbox] (boundary1) at (2.65,-18.55)
        {
            \textbf{GPU 1}\\
            \texttt{BOUNDARY\_ASYNC(}\\
            \(B_1,tk_{1\rightarrow0}\))
        };

        \node[interior] (interior1) at (5.85,-17.25)
        {
            \textbf{GPU 1}\\[1mm]
            \texttt{INTERIOR(\(D_1\))}\\[2mm]
            Interior computation\\
            continues while the\\
            boundary and direct\\
            peer-copy chain\\
            execute
        };

        \draw[asyncflow]
            (fork1) -| (boundary1.north);

        \draw[asyncflow]
            (fork1) -| (interior1.north);

        % =====================================================
        % Direct peer-to-peer copies
        % =====================================================

        \node[smallbox] (ghostG1) at (2.65,-15.95)
        {
            \textbf{GPU 1}\\
            Ghost region \(G_1\)
        };

        \node[smallbox] (ghostG0) at (-2.65,-18.55)
        {
            \textbf{GPU 0}\\
            Ghost region \(G_0\)
        };

        % GPU 0 -> GPU 1
        \draw[p2pflow]
            (boundary0.east)
            --
            node[
                above,
                annotation
            ]
            {
                direct GPU 0 \(\rightarrow\) GPU 1\\
                \(dep_{0\rightarrow1}\)
            }
            (ghostG1.west);

        % GPU 1 -> GPU 0
        \draw[p2pflow]
            (boundary1.west)
            --
            node[
                below,
                annotation
            ]
            {
                direct GPU 1 \(\rightarrow\) GPU 0\\
                \(dep_{1\rightarrow0}\)
            }
            (ghostG0.east);

        % -----------------------------------------------------
        % P2P annotation
        % -----------------------------------------------------

        \node[
            annotation,
            align=center
        ] at (0,-17.25)
        {
            \textbf{PEER-TO-PEER DEVICE TRANSFERS}\\
            Halo data moves directly between GPU address spaces;\\
            no device-to-host or host-to-device staging is performed.
        };

        % -----------------------------------------------------
        % Overlap region
        % -----------------------------------------------------

        \begin{scope}[on background layer]
            \node[
                overlapbox,
                fit={
                    (interior0)
                    (boundary0)
                    (ghostG0)
                    (boundary1)
                    (ghostG1)
                    (interior1)
                }
            ] (overlapRegion) {};
        \end{scope}

        \node[
            annotation,
            align=center
        ] at (0,-20.25)
        {
            \textbf{COMPUTE--P2P COMMUNICATION OVERLAP WINDOW}\\
            Independent host threads allow the boundary kernels and
            direct peer copies to progress while the interior kernels execute.
        };

        % =====================================================
        % Barrier
        % =====================================================

        \node[fullbox] (barrier) at (0,-21.75)
        {
            \texttt{omp barrier}\\
            Complete both interior computations,
            boundary computations, and peer-copy chains
        };

        % Interior completion
        \draw[flow]
            (interior0.south)
            |- ($(barrier.north west)+(1.2,0)$);

        \draw[flow]
            (interior1.south)
            |- ($(barrier.north east)+(-1.2,0)$);

        % Peer-copy completion
        \draw[flow]
            (ghostG0.south)
            |- ($(barrier.north)+(-1.5,0)$);

        \draw[flow]
            (ghostG1.south)
            |- ($(barrier.north)+(1.5,0)$);

        % =====================================================
        % Advance time level
        % =====================================================

        \node[section] at (-8,-23.25)
        {
            ADVANCE TIME LEVEL
        };

        \draw
            (-8,-23.55) -- (8,-23.55);

        \node[widebox] (singleRegion) at (0,-24.55)
        {
            \texttt{omp single}\\
            One host thread advances both GPU time levels
        };

        \draw[flow]
            (barrier.south) -- (singleRegion.north);

        \node[widebox] (swap0) at (-3.2,-26.05)
        {
            \textbf{GPU 0}\\
            \texttt{SWAP(\(u^{old}_0,u^{new}_0\))}
        };

        \node[widebox] (swap1) at (3.2,-26.05)
        {
            \textbf{GPU 1}\\
            \texttt{SWAP(\(u^{old}_1,u^{new}_1\))}
        };

        \coordinate (swapFork) at (0,-25.25);

        \draw[plainflow]
            (singleRegion.south) -- (swapFork);

        \draw[flow]
            (swapFork) -| (swap0.north);

        \draw[flow]
            (swapFork) -| (swap1.north);

        \node[
            font=\small,
            align=center
        ] (repeatStep) at (0,-27.55)
        {
            Repeat next time step
        };

        \coordinate (swapJoin) at (0,-26.85);

        \draw[plainflow]
            (swap0.south) |- (swapJoin);

        \draw[plainflow]
            (swap1.south) |- (swapJoin);

        \draw[flow]
            (swapJoin) -- (repeatStep.north);

        % Loop-back arrow
        \draw[loopflow]
            (repeatStep.east)
            -- ++(3.2,0)
            |- node[
                near start,
                right,
                annotation
            ]
            {next step}
            (loopStart.east);

        % =====================================================
        % Finalization
        % =====================================================

        \node[section] at (-8,-28.9)
        {
            FINALIZATION
        };

        \draw
            (-8,-29.2) -- (8,-29.2);

        \node[tokenbox] (destroy01) at (-4,-30.35)
        {
            Destroy \(dep_{0\rightarrow1}\)
        };

        \node[tokenbox] (destroy10) at (4,-30.35)
        {
            Destroy \(dep_{1\rightarrow0}\)
        };

        \coordinate (destroyFork) at (0,-29.65);

        \draw[flow]
            (repeatStep.south)
            --
            node[
                right,
                annotation
            ]
            {after the final step}
            (destroyFork);

        \draw[flow]
            (destroyFork) -| (destroy01.north);

        \draw[flow]
            (destroyFork) -| (destroy10.north);

        \node[smallbox] (finalGpu0) at (-4,-32.15)
        {
            \textbf{GPU 0}\\
            Local solution \(D_0\)
        };

        \node[smallbox] (finalGpu1) at (4,-32.15)
        {
            \textbf{GPU 1}\\
            Local solution \(D_1\)
        };

        \coordinate (finalFork) at (0,-31.25);

        \draw[plainflow]
            (destroy01.south) |- (finalFork);

        \draw[plainflow]
            (destroy10.south) |- (finalFork);

        \draw[flow]
            (finalFork) -| (finalGpu0.north);

        \draw[flow]
            (finalFork) -| (finalGpu1.north);

        \node[widebox] (finalHost) at (0,-34.45)
        {
            \textbf{HOST}\\[1mm]
            Copy local solutions\\
            Reconstruct global domain
        };

        \coordinate (finalJoin) at (0,-33.25);

        \draw[plainflow]
            (finalGpu0.south) |- (finalJoin);

        \draw[plainflow]
            (finalGpu1.south) |- (finalJoin);

        \draw[flow]
            (finalJoin) -- (finalHost.north);

        \end{tikzpicture}%
    }

    \caption{Asynchronous \texttt{OpenMP Offloading 2-GPU Version 4} with two host
    threads and direct P2P halo exchange. Each host thread
    independently controls one GPU and enqueues its local computation
    and outgoing halo transfer. Boundary data is copied directly from
    the source GPU to the peer GPU's ghost region, eliminating host
    staging. The P2P data copy and boundary computations may be
    hidden behind the corresponding interior computations.}
    \label{fig:2gpu-p2p}
\end{figure*}













\begin{figure}[htbp]
\centering

    \resizebox{!}{0.87\textheight}{%
        \begin{tikzpicture}[
            x=1cm,
            y=1cm,
            font=\sffamily,
            box/.style={
                draw,
                rounded corners=2pt,
                minimum width=3.5cm,
                minimum height=1.25cm,
                align=center,
                inner sep=6pt
            },
            widebox/.style={
                box,
                minimum width=4.4cm
            },
            smallbox/.style={
                box,
                minimum width=2.8cm
            },
            flow/.style={
                -{Stealth[length=2.6mm]},
                thick
            },
            plainflow/.style={
                thick
            },
            loopflow/.style={
                -{Stealth[length=2.6mm]},
                thick,
                dashed
            },
            section/.style={
                font=\bfseries\large,
                anchor=west
            },
            code/.style={
                font=\ttfamily\small
            },
            annotation/.style={
                font=\normalsize,
                align=center
            },
            frame/.style={
                draw,
                dashed,
                rounded corners=3pt,
                line width=0.7pt
            }
        ]

        % =====================================================
        % Title
        % =====================================================

        \node[
            font=\bfseries\Large,
            align=center
        ] at (0,0)
        {
            OpenMP Offloading 2-GPU: CG
        };

        \node[
            font=\large,
            align=center
        ] at (0,-0.65)
        {
            Halo, peer-to-peer copies, overlap (interior SpMV and the
            copy of the \(p\) halo) by a host thread team.
        };

        \draw[line width=0.8pt]
            (-8,-1.15) -- (8,-1.15);

        % =====================================================
        % Initialization
        % =====================================================

        \node[section] at (-8,-1.75)
            {INITIALIZATION};

        \draw
            (-8,-2.05) -- (8,-2.05);

        \node[widebox] (hostSetup) at (0,-3.2)
        {
            \textbf{HOST SETUP}\\
            Build \(A\) in CSR, RHS \(b\)
        };

        \node[
            align=center,
            font=\small
        ] (splitDomain) at (0,-4.7)
        {
            nnz-balanced row split: device \(d\) owns rows
            \(\left[R_0(d),\,R_1(d)\right)\)
        };

        \node[widebox] (haloBuild) at (0,-6.6)
        {
            \textbf{HOST: SETUP}\\[0.6mm]
            mark remote columns touched by each device\\
            ascending lists \(L[d][e]\) \(\rightarrow\)
            \texttt{gidx} (gather), \texttt{sidx} (scatter)\\
            classify each row: \texttt{INTERIOR} or \texttt{BOUNDARY}
        };

        \node[
            annotation,
            below=1.5mm of haloBuild
        ]
        {
            same index list on both ends, so only values cross the link
        };

        \node[box] (gpu0Init) at (-4.2,-9.9)
        {
            \textbf{GPU 0}\\
            rows \(\left[R_0(0),R_1(0)\right)\) of \(A\)\\
            \(b,x,r,p,Ap\) at full length \(n\)\\
            \texttt{gidx,sidx,sbuf,rbuf}
        };

        \node[box] (gpu1Init) at (4.2,-9.9)
        {
            \textbf{GPU 1}\\
            rows \(\left[R_0(1),R_1(1)\right)\) of \(A\)\\
            \(b,x,r,p,Ap\) at full length \(n\)\\
            \texttt{gidx,sidx,sbuf,rbuf}
        };

        \draw[flow]
            (hostSetup.south) -- (splitDomain.north);

        \draw[flow]
            (splitDomain.south) -- (haloBuild.north);

        \coordinate (initFork) at (0,-8.6);

        \draw[plainflow]
            (haloBuild.south) -- (initFork);

        \draw[flow]
            (initFork) -| (gpu0Init.north);

        \draw[flow]
            (initFork) -| (gpu1Init.north);

        % =====================================================
        % CG iteration loop
        % =====================================================

        \node[section] at (-8,-11.9)
            {CG ITERATION LOOP};

        \draw
            (-8,-12.2) -- (8,-12.2);

        \node[
            font=\small,
            align=center
        ] (loopStart) at (0,-13.0)
        {
            for \(k=0,1,2,\ldots\) while
            \(\lVert r\rVert/\lVert b\rVert>\mathrm{tol}\)
        };

        % ----- pack -----
        \node[section] at (-8,-14.2)
            {PACK (gather)};

        \draw
            (-8,-14.5) -- (8,-14.5);

        \node[box] (pack0) at (-4.2,-15.7)
        {
            \textbf{GPU 0}\\
            \texttt{sbuf$_0$[i] = p$_0$[gidx$_0$[i]]}
        };

        \node[box] (pack1) at (4.2,-15.7)
        {
            \textbf{GPU 1}\\
            \texttt{sbuf$_1$[i] = p$_1$[gidx$_1$[i]]}
        };

        \coordinate (packFork) at (0,-14.0);

        \draw[plainflow]
            (loopStart.south) -- (packFork);

        \draw[flow]
            (packFork) -| (pack0.north);

        \draw[flow]
            (packFork) -| (pack1.north);

        \node[widebox] (barrier) at (0,-17.9)
        {
            implicit barrier
        };

        \node[
            annotation,
            text width=11cm,
            below=1.5mm of barrier
        ]
        {
            every phase ends in an implicit barrier at the close of its
            \texttt{omp parallel} region
        };

        \coordinate (packJoin) at (0,-17.0);

        \draw[plainflow]
            (pack0.south) |- (packJoin);

        \draw[plainflow]
            (pack1.south) |- (packJoin);

        \draw[flow]
            (packJoin) -- (barrier.north);

        % =====================================================
        % Overlapped window
        % =====================================================

        \node[section] at (-8,-20.6)
        {
            OVERLAPPED WINDOW: INTERIOR SpMV
            \(\parallel\) PEER COPIES
        };

        \draw
            (-8,-20.9) -- (8,-20.9);

        \draw[frame]
            (-7.9,-21.4) rectangle (7.9,-24.6);

        \node[
            annotation,
            font=\small
        ] at (0,-21.9)
        {
            one host team of
            \(N_{\mathrm{GPU}}+N_{\mathrm{GPU}}(N_{\mathrm{GPU}}-1)=4\)
            threads, all calls blocking
        };

        \node[smallbox] (int0) at (-6,-23.2)
        {
            \textbf{thread 0}\\
            GPU 0\\
            \texttt{INTERIOR}(\(D_0\))
        };

        \node[smallbox] (int1) at (-2,-23.2)
        {
            \textbf{thread 1}\\
            GPU 1\\
            \texttt{INTERIOR}(\(D_1\))
        };

        \node[smallbox] (cp0) at (2,-23.2)
        {
            \textbf{thread 2}\\
            \texttt{rbuf$_0$} \(\leftarrow\) \texttt{sbuf$_1$}\\
            device-to-device
        };

        \node[smallbox] (cp1) at (6,-23.2)
        {
            \textbf{thread 3}\\
            \texttt{rbuf$_1$} \(\leftarrow\) \texttt{sbuf$_0$}\\
            device-to-device
        };

        \node[
            annotation,
            below=1mm of cp0
        ]
        {
            no host staging
        };

        \node[
            annotation,
            below=1mm of int0
        ]
        {
            reads only local \(p\)
        };

        \draw[flow]
            (barrier.south) -- (0,-21.4);

        % =====================================================
        % Unpack and boundary
        % =====================================================

        \node[section] at (-8,-25.4)
        {
            UNPACK (scatter) AND BOUNDARY SpMV
        };

        \draw
            (-8,-25.7) -- (8,-25.7);

        \node[box] (unp0) at (-4.2,-26.9)
        {
            \textbf{GPU 0}\\
            \texttt{p$_0$[sidx$_0$[i]] = rbuf$_0$[i]}
        };

        \node[box] (unp1) at (4.2,-26.9)
        {
            \textbf{GPU 1}\\
            \texttt{p$_1$[sidx$_1$[i]] = rbuf$_1$[i]}
        };

        \coordinate (unpFork) at (0,-26.1);

        \draw[flow]
            (0,-24.6) -- (unpFork);

        \draw[flow]
            (unpFork) -| (unp0.north);

        \draw[flow]
            (unpFork) -| (unp1.north);

        \node[box] (bnd0) at (-4.2,-29.4)
        {
            \textbf{GPU 0}\\
            \texttt{BOUNDARY}(\(B_0\))\\
            SpMV over boundary rows
        };

        \node[box] (bnd1) at (4.2,-29.4)
        {
            \textbf{GPU 1}\\
            \texttt{BOUNDARY}(\(B_1\))\\
            SpMV over boundary rows
        };

        \coordinate (unpJoin) at (0,-28.2);

        \draw[plainflow]
            (unp0.south) |- (unpJoin);

        \draw[plainflow]
            (unp1.south) |- (unpJoin);

        \draw[flow]
            (unpJoin) -| (bnd0.north);

        \draw[flow]
            (unpJoin) -| (bnd1.north);

        % =====================================================
        % Vector updates
        % =====================================================

        \node[section] at (-8,-31.3)
        {
            VECTOR UPDATES
        };

        \draw
            (-8,-31.6) -- (8,-31.6);

        \node[widebox] (updates) at (0,-33.8)
        {
            \(p\cdot Ap\)
              {\footnotesize (device partials, host sum)}\\[0.6mm]
            \(\alpha=\rho/(p\cdot Ap)\)
              {\footnotesize (host)}\\[0.6mm]
            \(x \leftarrow x+\alpha p\),\quad
            \(r \leftarrow r-\alpha Ap\)
              {\footnotesize (device)}\\[0.6mm]
            \(\rho_{\mathrm{new}}=r\cdot r\)
              {\footnotesize (device partials, host sum)}\\[0.6mm]
            \(\beta=\rho_{\mathrm{new}}/\rho\)
              {\footnotesize (host)}\\[0.6mm]
            \(p \leftarrow r+\beta p\)
              {\footnotesize (device)}
        };

        \coordinate (bndJoin) at (0,-30.8);

        \draw[plainflow]
            (bnd0.south) |- (bndJoin);

        \draw[plainflow]
            (bnd1.south) |- (bndJoin);

        \draw[flow]
            (bndJoin) -- (updates.north);

        \node[
            annotation,
            text width=13cm,
            below=1.5mm of updates
        ]
        {
            the dot products run on the devices, one for \(\alpha\) and one
            for \(\beta\); only the partial results return to the host,
            summed in a fixed device order so the result is identical from
            run to run
        };

        \node[
            font=\small,
            align=center
        ] (repeatStep) at (0,-38.4)
        {
            Repeat next iteration
        };

        \draw[flow]
            (0,-37.5) -- (repeatStep.north);

        \draw[loopflow]
            (repeatStep.west)
            -- (-8.6,-38.4)
            -- node[
                midway,
                left,
                font=\large,
                annotation,
                rotate=90,
                anchor=south
            ]
            {next iteration}
            (-8.6,-13.0)
            -- (loopStart.west);

        % =====================================================
        % Finalization
        % =====================================================

        \node[section] at (-8,-39.7)
        {
            FINALIZATION
        };

        \draw
            (-8,-40.0) -- (8,-40.0);

        \draw[flow]
            (repeatStep.south)
            --
            node[right,annotation]
            {on convergence}
            (0,-40.7);

        \node[widebox] (trueres) at (0,-41.7)
        {
            \textbf{TRUE RESIDUAL}\\
            stage \(x\) into \(p\), exchange, \(Ap=Ax\)\\
            \(\lVert b-Ax\rVert/\lVert b\rVert\)
        };

        \end{tikzpicture}%
    }



\caption{OpenMP Offloading on Two GPUs CG: This diagram illustrates a halo exchange using device-to-device peer copies, which is overlapped with the interior Sparse Matrix-Vector multiplication (SpMV) executed by a host thread team with different GPUs in multi-GPU settings.}
\label{fig:2gpu-packedhalo}

\end{figure}


















% ============================================================
\begin{algorithm}[htbp]
\DontPrintSemicolon
\LinesNotNumbered
\caption{Vector addition $C = A + B$ with \( A, B, C \in \mathbb{R}^{N} \),
\( N = 1{,}250{,}000{,}000 \): The values shown in Table~\ref{tab:all-kernel} are derived from this computational approach.}
\label{alg:vecadd}
\KwIn{$A, B \in \mathbb{R}^{N}$}
\KwOut{$C = A + B$}
\BlankLine

% ------------------------------------------------------------
\tcp{(a) OpenMP Offloading: the runtime chooses the mapping}
\tcp{launch chosen by the runtime (teams and threads): 3200 $\times$ 128 (H100), 440 $\times$ 256 (MI250X), $19{,}531{,}256 \times 64$ (Max 1550)}
\pragma{target teams distribute parallel for}\;
\For{$i \leftarrow 0$ \KwTo $N-1$}{
    $C[i] \leftarrow A[i] + B[i]$\;
}
\BlankLine
\hrulefill\;
\BlankLine

% ------------------------------------------------------------
\tcp{(b) Native (CUDA / HIP / SYCL): one thread per element}
\tcp{launch: $\lceil N/256 \rceil$ blocks of 256 threads}
$i \leftarrow$ global thread index\;
\lIf{$i < N$}{$C[i] \leftarrow A[i] + B[i]$}
\end{algorithm}



% ============================================================
\begin{algorithm}[htbp]
\DontPrintSemicolon
\LinesNotNumbered
\caption{Dense matrix-vector product $y = Ax$ with \( A \in \mathbb{R}^{N \times N} \),
\( x, y \in \mathbb{R}^{N} \), \( N = 61{,}184 \): The values shown in Table~\ref{tab:all-kernel} are derived from this computational approach.}
\label{alg:matvec}
\KwIn{$A \in \mathbb{R}^{N \times N}$ (row-major), $x \in \mathbb{R}^{N}$}
\KwOut{$y = Ax$}
\BlankLine

% ------------------------------------------------------------
\tcp{(a) OpenMP Offloading: rows are distributed over teams; the threads of a team share the columns of a row}
\tcp{launch chosen by the runtime (teams and threads) : 3200 $\times$ 128 (H100), 660 $\times$ 256 (MI250X), 512 $\times$ 1024 (Max 1550)}
\pragma{target teams distribute}\;
\For{$r \leftarrow 0$ \KwTo $N-1$}{
    $s \leftarrow 0$\;
    \pragma{parallel for reduction(+:s)}\;
    \For{$k \leftarrow 0$ \KwTo $N-1$}{
        $s \leftarrow s + A[r][k] \cdot x[k]$\;
    }
    $y[r] \leftarrow s$\;
}
\BlankLine
\hrulefill\;
\BlankLine

% ------------------------------------------------------------
\tcp{(b) Native (CUDA / HIP / SYCL):  $W$ denotes the width
of the hardware thread group: a warp ($W = 32$) on NVIDIA, a wavefront
($W = 64$) on AMD and a sub-group ($W = 32$) on Intel.}
\tcp{launch: $N / (256/W)$ blocks of 256 threads; the $W$ lanes read consecutive columns}
$g \leftarrow$ global index of this thread group\;
$\ell \leftarrow$ lane index within the group, $0 \le \ell < W$\;
\For{$r \leftarrow g$ \KwTo $N-1$ \textbf{step} (number of groups)}{
    $s \leftarrow 0$\;
    \For{$k \leftarrow \ell$ \KwTo $N-1$ \textbf{step} $W$}{
        $s \leftarrow s + A[r][k] \cdot x[k]$ \tcp*{consecutive lanes read consecutive columns}
    }
    $s \leftarrow \textbf{reduce}_{+}(s)$ \tcp*{shuffle / sub-group reduction across the $W$ lanes}
    \lIf{$\ell = 0$}{$y[r] \leftarrow s$}
}
\end{algorithm}






% ============================================================
\begin{algorithm}[htbp]
\DontPrintSemicolon
\LinesNotNumbered
\caption{Dense matrix multiplication \( C = AB \) with \( A, B, C \in \mathbb{R}^{N \times N} \), \( N = 35{,}328 \): The values shown in Table~\ref{tab:all-kernel} are derived from this computational approach.}
\label{alg:matmul}
\KwIn{$A, B \in \mathbb{R}^{N \times N}$ (row-major)}
\KwOut{$C = AB$}
\BlankLine

% ------------------------------------------------------------
\tcp{(a) OpenMP Offloading: the runtime chooses the mapping}
\tcp{launch chosen by the runtime (teams and threads): 3200 $\times$ 128 (H100), 440 $\times$ 256 (MI250X), 552 $\times$ 64 (Intel-1550)}
\pragma{target teams distribute parallel for collapse(2)}\;
\For{$r \leftarrow 0$ \KwTo $N-1$}{
    \For{$c \leftarrow 0$ \KwTo $N-1$}{
        $s \leftarrow 0$\;
        \For{$k \leftarrow 0$ \KwTo $N-1$}{
            $s \leftarrow s + A[r][k] \cdot B[k][c]$\;
        }
        $C[r][c] \leftarrow s$\;
    }
}
\BlankLine
\hrulefill\;
\BlankLine

% ------------------------------------------------------------
\tcp{(b) Native (CUDA / HIP / SYCL): $32 \times 32$ tiles staged in shared memory}
\tcp{launch: $(N/32)^2$ blocks of $32 \times 32$ threads; one output element per thread}
\tcp{$T_A, T_B$: shared memory (\texttt{\_\_shared\_\_} / LDS / \texttt{local\_accessor})}
$(r, c) \leftarrow$ global row and column of this thread\;
$(i, j) \leftarrow$ thread index within the block\;
$s \leftarrow 0$\;
\For{$t \leftarrow 0$ \KwTo $N-1$ \textbf{step} $32$}{
    $T_A[i][j] \leftarrow A[r][t + j]$ \tcp*{each thread stages one element of each tile}
    $T_B[i][j] \leftarrow B[t + i][c]$\;
    \textbf{barrier}\;
    \For{$k \leftarrow 0$ \KwTo $31$}{
        $s \leftarrow s + T_A[i][k] \cdot T_B[k][j]$ \tcp*{each staged value is reused 32 times}
    }
    \textbf{barrier}\;
}
$C[r][c] \leftarrow s$\;
\end{algorithm}




% tab:appendix45 -- cross-platform results at a 45 GB memory footprint
\begin{table}[htbp]
\centering
\caption{Additional observed performance values for a 45~GB memory footprint.
The measurements are analogous to those reported in
Table~\ref{tab:all-kernel}, but use larger problem sizes.}
\label{tab:additional45}

\setlength{\tabcolsep}{3pt}
\small

\begin{tabularx}{\textwidth}
{>{\raggedright\arraybackslash}p{3.7cm}CCCCCC}

\toprule
 & \multicolumn{2}{c}{\textbf{NVIDIA H100}}
 & \multicolumn{2}{c}{\textbf{AMD MI250X}}
 & \multicolumn{2}{c}{\textbf{Intel Max 1550}} \\
\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}

\textbf{Metrics}
 & \textbf{CUDA} & \textbf{OpenMP}
 & \textbf{HIP} & \textbf{OpenMP}
 & \textbf{SYCL} & \textbf{OpenMP} \\
\midrule

\multicolumn{7}{c}{
\textbf{Vector addition $C=A+B$
($A,B,C\in\mathbb{R}^{N}$, $N=1{,}874{,}999{,}936$)}
} \\
\midrule

Time (ms)
& 29.53 & 32.02 & 34.20 & 47.78 & 42.43 & 43.09 \\

GB/s (\% of DRAM peak)
& 1524 (93) & 1405 (86) & 1316 (80) & 942 (58) & 1061 (65) & 1044 (64) \\

OpenMP slower by
& 1.08$\times$ & -- & 1.40$\times$ & -- & 1.02$\times$ & -- \\

Groups $\times$ work items
& 7,324,219\newline $\times$ 256
& 3200\newline $\times$ 128
& 7,324,219\newline $\times$ 256
& 440\newline $\times$ 256
& 7,324,219\newline $\times$ 256
& 29,296,880\newline $\times$ 64 \\

Elements per thread
& 1 & 4578 & 1 & 16,646 & 1 & 1 \\

Occupancy, theor. (\%)
& 100 & 75 & 100 & 100 & n/a & n/a \\

Occupancy, achieved (\%)
& 81.9 & 39.7 & 85.5 & 38.3 & 91.9 & 96.2 \\

Memory throughput (\%)
& 93.0 & 85.8 & 80.3 & 57.5 & 63.2 & 62.8 \\

Launch overhead ($\mu$s)
& 7.5 & 21.8 & 12.0 & 15.3 & 6.2 & 6.2 \\

\midrule

\multicolumn{7}{c}{
\textbf{Dense matrix-vector multiplication $y=Ax$
($A\in\mathbb{R}^{N\times N}$, $x,y\in\mathbb{R}^{N}$,
$N=74{,}880$)}
} \\
\midrule

Time (ms)
& 28.73 & 52.38 & 34.26 & 34.13 & 46.51 & 46.56 \\

GB/s (\% of DRAM peak)
& 1561 (96) & 856 (53) & 1309 (80) & 1314 (80) & 965 (59) & 963 (59) \\

OpenMP slower by
& 1.82$\times$ & -- & 1.00$\times$ & -- & 1.00$\times$ & -- \\

Groups $\times$ work items
& 9360\newline $\times$ 256
& 3200\newline $\times$ 128
& 18,720\newline $\times$ 256
& 660\newline $\times$ 256
& 9360\newline $\times$ 256
& 512\newline $\times$ 1024 \\

Threads per row
& 32 & 128 & 64 & 256 & 32 & 1024 \\

Occupancy, theor. (\%)
& 100 & 50 & 100 & 100 & n/a & n/a \\

Occupancy, achieved (\%)
& 95.7 & 22.1 & 97.0 & 72.7 & 98.0 & 98.3 \\

Memory throughput (\%)
& 97.1 & 53.2 & 80.0 & 80.3 & 58.7 & 58.8 \\

Launch overhead ($\mu$s)
& 7.5 & 21.6 & 11.1 & 15.4 & 6.5 & 6.9 \\

\midrule

\multicolumn{7}{c}{
\textbf{Dense matrix-matrix multiplication $C=AB$
($A,B,C\in\mathbb{R}^{N\times N}$, $N=43{,}264$)}
} \\
\midrule

Time (s)
& 33.21 & 408.79 & 72.02 & 528.19 & 88.87 & 662.21 \\

GFLOP/s
& 4877 & 396 & 2249 & 307 & 1822 & 245 \\

OpenMP slower by
& 12.31$\times$ & -- & 7.33$\times$ & -- & 7.45$\times$ & -- \\

Groups $\times$ work items
& 1,827,904\newline $\times$ 1024
& 3200\newline $\times$ 128
& 1,827,904\newline $\times$ 1024
& 440\newline $\times$ 256
& 1,827,904\newline $\times$ 1024
& 680\newline $\times$ 64 \\

Elements per thread
& 1 & 4570 & 1 & 16,617 & 1 & 43,010 \\

Occupancy, theor. (\%)
& 100 & 25 & 100 & 100 & n/a & n/a \\

Occupancy, achieved (\%)
& 99.99 & 24.14 & 99.2 & 48.0 & 100.0 & 99.9 \\

Memory throughput (\%)
& 40.1 & 97.8 & n/a & n/a & 14.0 & 59.2 \\

Launch overhead ($\mu$s)
& 7.6 & 22.2 & 11.4 & 14.8 & 6.3 & 6.4 \\

\bottomrule
\end{tabularx}

\end{table}






